CP phase in modular flavor models and discrete Froggatt-Nielsen models

We study the large mass hierarchy and CP violation in the modular symmetric quark flavor models without fine-tuning. Mass matrices are written in terms of modular forms. Modular forms near the modular fixed points are approximately given by $\varepsilon^p$, where $\varepsilon$ and $p$ denote the small deviation from the fixed points and their residual charges. Thus mass matrices have the hierarchical structures depending on the residual charges, and have a possibility describing the large mass hierarchy without fine-tuning. Similar structures of mass matrices are also obtained in Froggatt-Nielsen models. Nevertheless, it seems to be difficult to induce a sufficient amount of CP violation by a single small complex parameter $\varepsilon$. To realize the large mass hierarchy as well as sizable CP violation, multi-moduli are required. We show the mass matrix structures with multi-moduli which are consistent with quark flavor observables including CP phase. We also discuss the origins of the large mass hierarchy and CP violation in such mass matrix structures.

==> (inline-0) <==
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{1}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(4x^{16}, x^{8}) \\
(2x^{8}, x^{4}) \\
4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\  2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 3.75\times 10^{-6},  9.68\times 10^{-4}) \\
( 1.94\times 10^{-3},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{2}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(4x^{16}, x^{8}) \\
(4x^{10}, x^{4}) \\
4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\  2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 3.75\times 10^{-6},  9.68\times 10^{-4}) \\
( 6.83\times 10^{-4},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{3}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(4x^{16}, x^{8}) \\
(4x^{9}, x^{4}) \\
4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\  2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 3.75\times 10^{-6},  9.68\times 10^{-4}) \\
( 1.63\times 10^{-3},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{4}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(4x^{16}, x^{8}) \\
(2x^{9}, x^{4}) \\
4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\  2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 3.75\times 10^{-6},  9.68\times 10^{-4}) \\
( 8.13\times 10^{-4},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{5}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{14}, x^{8}) \\
(4x^{10}, x^{4}) \\
 4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  9.68\times 10^{-4}) \\
( 6.83\times 10^{-4},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{6}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{14}, x^{8}) \\
(2x^{8}, x^{4}) \\
 4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  9.68\times 10^{-4}) \\
( 1.94\times 10^{-3},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{7}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{14}, x^{8}) \\
(2x^{9}, x^{4}) \\
 4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  9.68\times 10^{-4}) \\
( 8.13\times 10^{-4},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{8}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{14}, x^{8}) \\
(4x^{9}, x^{4}) \\
 4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  9.68\times 10^{-4}) \\
( 1.63\times 10^{-3},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{9}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{8}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 3.08\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{10}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(4x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.22\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{11}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{12}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{9}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{13}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{14}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{9}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{15}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, x^{8}) \\
(2x^{8}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.54\times 10^{-3}) \\
( 3.08\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{16}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, x^{8}) \\
(4x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.54\times 10^{-3}) \\
( 1.22\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{17}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, x^{8}) \\
(2x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.54\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{18}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, x^{8}) \\
(2x^{9}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.54\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{19}\\ (0.393)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{13}, 2x^{8}) \\
(x^{8}, 2x^{5}) \\
0.5x \\ 2x^{4} \\ |p_1^{-1}x^{7} +2x^{7}| \\
2x^{12}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.07\times 10^{-5},  1.14\times 10^{-3}) \\
( 5.69\times 10^{-4},  1.87\times 10^{-2}) \\
0.196 \\ 0.0477 \\ |0.00145p_1^{-1} +0.00290| \\
0.0000271|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{20}\\ (0.393)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{13}, 2x^{8}) \\
(2x^{8}, 2x^{5}) \\
0.5x \\ 2x^{4} \\ |p_1^{-1}x^{7} +2x^{7}| \\
2x^{12}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.07\times 10^{-5},  1.14\times 10^{-3}) \\
( 1.14\times 10^{-3},  1.87\times 10^{-2}) \\
0.196 \\ 0.0477 \\ |0.00145p_1^{-1} +0.00290| \\
0.0000271|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{21}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{9}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{22}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{9}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{23}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{8}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 3.08\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{24}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(4x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.22\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{25}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(4x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.22\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{26}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{8}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 3.08\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{27}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{28}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{29}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{9}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{30}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{9}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{31}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{32}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{33}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{8}) \\
(x^{7}, 2x^{5}) \\
0.5x \\  2x^{4} \\ |p_1^{-1}x^{7} -2x^{7}| \\
2x^{12}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  1.94\times 10^{-3}) \\
( 2.31\times 10^{-3},  2.61\times 10^{-2}) \\
0.210 \\ 0.0622 \\ |0.00231p_1^{-1} -0.00461| \\
0.0000603|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{34}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{8}) \\
(x^{8}, 2x^{5}) \\
0.5x \\  2x^{4} \\ |p_1^{-1}x^{7} -2x^{7}| \\
2x^{12}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  1.94\times 10^{-3}) \\
( 9.68\times 10^{-4},  2.61\times 10^{-2}) \\
0.210 \\ 0.0622 \\ |0.00231p_1^{-1} -0.00461| \\
0.0000603|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{35}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{8}) \\
(2x^{8}, 2x^{5}) \\
0.5x \\  2x^{4} \\ |p_1^{-1}x^{7} -2x^{7}| \\
2x^{12}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  1.94\times 10^{-3}) \\
( 1.94\times 10^{-3},  2.61\times 10^{-2}) \\
0.210 \\ 0.0622 \\ |0.00231p_1^{-1} -0.00461| \\
0.0000603|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{36}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(\sqrt{2}x^{7}, x^{4}) \\
x^{2} \\  |2x^{5} +0.5p_1^{-1}x^{5}| \\  |x^{7} +0.5p_1^{-1}x^{7}| \\
0.5x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 3.26\times 10^{-3},  3.11\times 10^{-2}) \\
0.176 \\ |0.0261+0.00653p_1^{-1}| \\ |0.00231+0.00115p_1^{-1}| \\
0.00000266|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{37}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(2x^{9}, x^{4}) \\
x^{2} \\  |p_1^{-1}x^{5}+2x^{5}| \\  x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 8.13\times 10^{-4},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1}+0.0261| \\ 0.00231 \\
0.0000106|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{38}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(4x^{9}, x^{4}) \\
x^{2} \\  |p_1^{-1}x^{5}+2x^{5}| \\  x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 1.63\times 10^{-3},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1}+0.0261| \\ 0.00231 \\
0.0000106|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{39}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(2x^{9}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ |p_1^{-1}x^{7} -2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 8.13\times 10^{-4},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1} +0.0261| \\ |0.00231p_1^{-1} -0.00461| \\
0.0000212|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{40}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(2x^{8}, x^{4}) \\
x^{2} \\  |p_1^{-1}x^{5}+2x^{5}| \\  x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 1.94\times 10^{-3},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1}+0.0261| \\ 0.00231 \\
0.0000106|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{41}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(2x^{8}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ |p_1^{-1}x^{7} -2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 1.94\times 10^{-3},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1} +0.0261| \\ |0.00231p_1^{-1} -0.00461| \\
0.0000212|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,\frac{1}{2})\bm{42}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(4x^{10}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ |p_1^{-1}x^{7} -2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 6.83\times 10^{-4},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1} +0.0261| \\ |0.00231p_1^{-1} -0.00461| \\
0.0000212|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(2,8,1)\bm{1}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, x^{4}) \\
(4x^{6}, x^{2}) \\
4x^{2} \\  |2x^{3} +p_1^{-1}x^{3}| \\  |4x^{5} +4p_1x^{5}| \\
16x^{10}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.34\times 10^{-3}) \\
( 4.54\times 10^{-4},  4.84\times 10^{-2}) \\
0.194 \\ |0.0213 +0.0106p_1^{-1}| \\ |0.00206 +0.00206p_1| \\
0.00000425|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,1)\bm{2}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, x^{4}) \\
(2x^{5}, x^{2}) \\
4x^{2} \\  |2x^{3} +p_1^{-1}x^{3}| \\  |4x^{5} +4p_1x^{5}| \\
16x^{10}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.34\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.194 \\ |0.0213 +0.0106p_1^{-1}| \\ |0.00206 +0.00206p_1| \\
0.00000425|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,1)\bm{3}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, x^{4}) \\
(4x^{5}, x^{2}) \\
4x^{2} \\  |2x^{3} +p_1^{-1}x^{3}| \\  |4x^{5} +4p_1x^{5}| \\
16x^{10}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.34\times 10^{-3}) \\
( 2.06\times 10^{-3},  4.84\times 10^{-2}) \\
0.194 \\ |0.0213 +0.0106p_1^{-1}| \\ |0.00206 +0.00206p_1| \\
0.00000425|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,1)\bm{4}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{4}) \\
(2x^{5}, x^{2}) \\
 x \\ |2x^{3} +p_1^{-1}x^{3}| \\  |-p_1^{-1}x^{4} +2x^{4}| \\
4x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  4.69\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ |-0.00234p_1^{-1} +0.00469| \\
0.0000220|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,1)\bm{5}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{4}) \\
(2x^{5}, x^{2}) \\
x \\ |2x^{3} +p_1^{-1}x^{3}| \\ x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  4.69\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,1)\bm{6}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{4}) \\
(4x^{5}, x^{2}) \\
x \\ |2x^{3} +p_1^{-1}x^{3}| \\ x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  4.69\times 10^{-3}) \\
( 2.06\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,1)\bm{7}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{4}) \\
(4x^{6}, x^{2}) \\
 x \\ |2x^{3} +p_1^{-1}x^{3}| \\ |2x^{4} -p_1^{-1}x^{4}| \\
4x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  4.69\times 10^{-3}) \\
( 4.54\times 10^{-4},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ |0.00469 -0.00234p_1^{-1}| \\
0.0000220|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,1)\bm{8}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{5}) \\
(2x^{5}, x^{2}) \\
 x \\ |2x^{3} +p_1^{-1}x^{3}| \\  |-p_1^{-1}x^{4} +2x^{4}| \\
4x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  1.03\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ |-0.00234p_1^{-1} +0.00469| \\
0.0000220|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,8,1)\bm{9}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{5}) \\
(2x^{5}, x^{2}) \\
x \\ |2x^{3} +p_1^{-1}x^{3}| \\ x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  1.03\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,8,1)\bm{10}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{5}) \\
(4x^{5}, x^{2}) \\
x \\ |2x^{3} +p_1^{-1}x^{3}| \\ x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  1.03\times 10^{-3}) \\
( 2.06\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{1}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(4x^{16}, x^{8}) \\
(2x^{8}, x^{4}) \\
4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\  2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 3.75\times 10^{-6},  9.68\times 10^{-4}) \\
( 1.94\times 10^{-3},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{2}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(4x^{16}, x^{8}) \\
(4x^{10}, x^{4}) \\
4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\  2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 3.75\times 10^{-6},  9.68\times 10^{-4}) \\
( 6.83\times 10^{-4},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{3}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(4x^{16}, x^{8}) \\
(4x^{9}, x^{4}) \\
4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\  2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 3.75\times 10^{-6},  9.68\times 10^{-4}) \\
( 1.63\times 10^{-3},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{4}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(4x^{16}, x^{8}) \\
(2x^{9}, x^{4}) \\
4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\  2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 3.75\times 10^{-6},  9.68\times 10^{-4}) \\
( 8.13\times 10^{-4},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{5}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{14}, x^{8}) \\
(4x^{10}, x^{4}) \\
 4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  9.68\times 10^{-4}) \\
( 6.83\times 10^{-4},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{6}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{14}, x^{8}) \\
(2x^{8}, x^{4}) \\
 4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  9.68\times 10^{-4}) \\
( 1.94\times 10^{-3},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{7}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{14}, x^{8}) \\
(2x^{9}, x^{4}) \\
 4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  9.68\times 10^{-4}) \\
( 8.13\times 10^{-4},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{8}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{14}, x^{8}) \\
(4x^{9}, x^{4}) \\
 4x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{6} \\
16x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  9.68\times 10^{-4}) \\
( 1.63\times 10^{-3},  3.11\times 10^{-2}) \\
0.296 \\ |0.0131p_1^{-1} +0.0261| \\ 0.0110 \\
0.0000850|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{9}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{16}, 2x^{9}) \\
(2x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.2\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.206p_1 \\ 0.0227p_1^{-1} +0.0454 \\ 0.00468 \\
0.0000438|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{10}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{16}, 2x^{9}) \\
(4x^{12}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.2\times 10^{-3}) \\
( 4.53\times 10^{-4},  4.84\times 10^{-2}) \\
0.206p_1 \\ 0.0227p_1^{-1} +0.0454 \\ 0.00468 \\
0.0000438|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{11}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{16}, 2x^{9}) \\
(2x^{9}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.2\times 10^{-3}) \\
( 2.2\times 10^{-3},  4.84\times 10^{-2}) \\
0.206p_1 \\ 0.0227p_1^{-1} +0.0454 \\ 0.00468 \\
0.0000438|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{12}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{16}, x^{8}) \\
(4x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.34\times 10^{-3}) \\
( 2.06\times 10^{-3},  4.84\times 10^{-2}) \\
0.206p_1 \\ 0.0227p_1^{-1} +0.0454 \\ 0.00468 \\
0.0000438|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{13}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{16}, x^{8}) \\
(2x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.34\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.206p_1 \\ 0.0227p_1^{-1} +0.0454 \\ 0.00468 \\
0.0000438|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{14}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{16}, x^{8}) \\
(4x^{12}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.34\times 10^{-3}) \\
( 4.53\times 10^{-4},  4.84\times 10^{-2}) \\
0.206p_1 \\ 0.0227p_1^{-1} +0.0454 \\ 0.00468 \\
0.0000438|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{15}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{16}, x^{8}) \\
(2x^{9}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.34\times 10^{-3}) \\
( 2.2\times 10^{-3},  4.84\times 10^{-2}) \\
0.206p_1 \\ 0.0227p_1^{-1} +0.0454 \\ 0.00468 \\
0.0000438|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{16}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{8}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 3.08\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{17}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(4x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.22\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{18}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{19}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{9}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{20}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{21}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{9}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{22}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, x^{8}) \\
(2x^{8}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.54\times 10^{-3}) \\
( 3.08\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{23}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, x^{8}) \\
(4x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.54\times 10^{-3}) \\
( 1.22\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{24}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, x^{8}) \\
(2x^{10}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.54\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{25}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, x^{8}) \\
(2x^{9}, x^{4}) \\
2x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ 2x^{8} \\
8x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.54\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.176 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00308 \\
0.0000189|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{26}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{16}, 2x^{9}) \\
(2x^{10}, x^{4}) \\
x^{3} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{8} \\
x^{16}|\textrm{Im}(2p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.2\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.103 \\ |0.0227p_1^{-1} +0.0454| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{27}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{17}, 2x^{7}) \\
(4x^{11}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 2.1\times 10^{-6},  6.91\times 10^{-3}) \\
( 5.42\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\|-0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{28}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{17}, 2x^{7}) \\
(2x^{11}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 2.1\times 10^{-6},  6.91\times 10^{-3}) \\
( 2.71\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\|-0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{29}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{17}, 2x^{7}) \\
(2x^{11}, x^{4}) \\
x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 2.1\times 10^{-6},  6.91\times 10^{-3}) \\
( 2.71\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{30}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{17}, 2x^{7}) \\
(4x^{11}, x^{4}) \\
x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 2.1\times 10^{-6},  6.91\times 10^{-3}) \\
( 5.42\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{31}\\ (0.393)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{13}, 2x^{8}) \\
(x^{8}, 2x^{5}) \\
0.5x \\ 2x^{4} \\ |p_1^{-1}x^{7} +2x^{7}| \\
2x^{12}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.07\times 10^{-5},  1.14\times 10^{-3}) \\
( 5.69\times 10^{-4},  1.87\times 10^{-2}) \\
0.196 \\ 0.0477 \\ |0.00145p_1^{-1} +0.00290| \\
0.0000271|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{32}\\ (0.393)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{13}, 2x^{8}) \\
(2x^{8}, 2x^{5}) \\
0.5x \\ 2x^{4} \\ |p_1^{-1}x^{7} +2x^{7}| \\
2x^{12}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.07\times 10^{-5},  1.14\times 10^{-3}) \\
( 1.14\times 10^{-3},  1.87\times 10^{-2}) \\
0.196 \\ 0.0477 \\ |0.00145p_1^{-1} +0.00290| \\
0.0000271|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{33}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{9}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{34}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{9}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{35}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{8}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 3.08\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{36}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(4x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.22\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{37}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(4x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 1.22\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{38}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{8}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 3.08\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{39}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{40}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{7}) \\
(2x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  6.91\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{41}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{9}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{42}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{9}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 1.37\times 10^{-3},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{43}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\  |-p_1^{-1}x^{7} +2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ |-0.00346p_1^{-1} +0.00691| \\
0.0000478|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{44}\\ (0.445)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{15}, 2x^{9}) \\
(2x^{10}, x^{4}) \\
x^{2} \\ |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.06\times 10^{-5},  1.37\times 10^{-3}) \\
( 6.09\times 10^{-4},  3.92\times 10^{-2}) \\
0.198 \\ |0.0175p_1^{-1} +0.0349| \\ 0.00346 \\
0.0000239|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{45}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{8}) \\
(x^{7}, 2x^{5}) \\
0.5x \\  2x^{4} \\ |p_1^{-1}x^{7} -2x^{7}| \\
2x^{12}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  1.94\times 10^{-3}) \\
( 2.31\times 10^{-3},  2.61\times 10^{-2}) \\
0.210 \\ 0.0622 \\ |0.00231p_1^{-1} -0.00461| \\
0.0000603|\textrm{Im}(p_1^{-1})| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{46}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{8}) \\
(x^{8}, 2x^{5}) \\
0.5x \\  2x^{4} \\ |p_1^{-1}x^{7} -2x^{7}| \\
2x^{12}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  1.94\times 10^{-3}) \\
( 9.68\times 10^{-4},  2.61\times 10^{-2}) \\
0.210 \\ 0.0622 \\ |0.00231p_1^{-1} -0.00461| \\
0.0000603|\textrm{Im}(p_1^{-1})| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{47}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{8}) \\
(2x^{8}, 2x^{5}) \\
0.5x \\  2x^{4} \\ |p_1^{-1}x^{7} -2x^{7}| \\
2x^{12}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  1.94\times 10^{-3}) \\
( 1.94\times 10^{-3},  2.61\times 10^{-2}) \\
0.210 \\ 0.0622 \\ |0.00231p_1^{-1} -0.00461| \\
0.0000603|\textrm{Im}(p_1^{-1})| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{48}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(\sqrt{2}x^{7}, x^{4}) \\
x^{2} \\  |2x^{5} +0.5p_1^{-1}x^{5}| \\  |x^{7} +0.5p_1^{-1}x^{7}| \\
0.5x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 3.26\times 10^{-3},  3.11\times 10^{-2}) \\
0.176 \\ |0.0261+0.00653p_1^{-1}| \\ |0.00231+0.00115p_1^{-1}| \\
0.00000266|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{49}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(2x^{9}, x^{4}) \\
x^{2} \\  |p_1^{-1}x^{5}+2x^{5}| \\  x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 8.13\times 10^{-4},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1}+0.0261| \\ 0.00231 \\
0.0000106|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{50}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(4x^{9}, x^{4}) \\
x^{2} \\  |p_1^{-1}x^{5}+2x^{5}| \\  x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 1.63\times 10^{-3},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1}+0.0261| \\ 0.00231 \\
0.0000106|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{51}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(2x^{9}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ |p_1^{-1}x^{7} -2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 8.13\times 10^{-4},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1} +0.0261| \\ |0.00231p_1^{-1} -0.00461| \\
0.0000212|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{52}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(2x^{8}, x^{4}) \\
x^{2} \\  |p_1^{-1}x^{5}+2x^{5}| \\  x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 1.94\times 10^{-3},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1}+0.0261| \\ 0.00231 \\
0.0000106|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{53}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(2x^{8}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ |p_1^{-1}x^{7} -2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 1.94\times 10^{-3},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1} +0.0261| \\ |0.00231p_1^{-1} -0.00461| \\
0.0000212|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{54}\\ (0.420)\\ \end{array}$} & $\begin{smallmatrix}
(x^{14}, 2x^{7}) \\
(4x^{10}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ |p_1^{-1}x^{7} -2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.31\times 10^{-6},  4.61\times 10^{-3}) \\
( 6.83\times 10^{-4},  3.11\times 10^{-2}) \\
0.176 \\ |0.0131p_1^{-1} +0.0261| \\ |0.00231p_1^{-1} -0.00461| \\
0.0000212|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{55}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(x^{16}, 2x^{9}) \\
(2x^{9}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.48\times 10^{-6},  2.2\times 10^{-3}) \\
( 2.2\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0227p_1^{-1} +0.0454| \\ 0.00499 \\
0.0000498|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{56}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(x^{16}, 2x^{9}) \\
(2x^{9}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ |p_1^{-1}x^{7} -2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.48\times 10^{-6},  2.2\times 10^{-3}) \\
( 2.2\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0227p_1^{-1} +0.0454| \\ |0.00499p_1^{-1} -0.00998| \\
0.0000996|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{57}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(x^{16}, 2x^{9}) \\
(2x^{10}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.48\times 10^{-6},  2.2\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0227p_1^{-1} +0.0454| \\ 0.00499 \\
0.0000498|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{58}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(x^{16}, 2x^{9}) \\
(4x^{12}, x^{4}) \\
x^{2} \\  |p_1^{-1}x^{5}+2x^{5}| \\  x^{7} \\
2x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.48\times 10^{-6},  2.2\times 10^{-3}) \\
( 4.53\times 10^{-4},  4.84\times 10^{-2}) \\
0.220 \\ |0.0227p_1^{-1} +0.0454| \\ 0.00499 \\
0.0000498|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{59}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(x^{16}, 2x^{9}) \\
(2x^{10}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ |p_1^{-1}x^{7} -2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.48\times 10^{-6},  2.2\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0227p_1^{-1} +0.0454| \\ |0.00499p_1^{-1} -0.00998| \\
0.0000996|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{60}\\ (0.469)\\ \end{array}$} & $\begin{smallmatrix}
(x^{16}, 2x^{9}) \\
(4x^{12}, x^{4}) \\
 x^{2} \\  |p_1^{-1}x^{5} +2x^{5}| \\ |p_1^{-1}x^{7} -2x^{7}| \\
4x^{14}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.48\times 10^{-6},  2.2\times 10^{-3}) \\
( 4.53\times 10^{-4},  4.84\times 10^{-2}) \\
0.220 \\ |0.0227p_1^{-1} +0.0454| \\ |0.00499p_1^{-1} -0.00998| \\
0.0000996|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{61}\\ (0.490)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{17}, 2x^{10}) \\
(2x^{11}, x^{5}) \\
x \\ 2x^{6} \\ 2x^{9} \\
4x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.08\times 10^{-5},  1.6\times 10^{-3}) \\
( 7.82\times 10^{-4},  2.82\times 10^{-2}) \\
0.490 \\ 0.0277 \\ 0.00326 \\
0.0000442|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{62}\\ (0.490)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{17}, 2x^{10}) \\
(x^{10}, x^{5}) \\
x \\ 2x^{6} \\ 2x^{9} \\
4x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.08\times 10^{-5},  1.6\times 10^{-3}) \\
( 7.98\times 10^{-4},  2.82\times 10^{-2}) \\
0.490 \\ 0.0277 \\ 0.00326 \\
0.0000442|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,\frac{1}{2})\bm{63}\\ (0.490)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{17}, 2x^{10}) \\
(3x^{10}, x^{5}) \\
x \\ 2x^{6} \\ 2x^{9} \\
4x^{16}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.08\times 10^{-5},  1.6\times 10^{-3}) \\
( 2.39\times 10^{-3},  2.82\times 10^{-2}) \\
0.490 \\ 0.0277 \\ 0.00326 \\
0.0000442|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & & \\ \hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(2,9,1)\bm{1}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, x^{4}) \\
(4x^{6}, x^{2}) \\
4x^{2} \\ |2x^{3} +p_1^{-1}x^{3}| \\ |4x^{5} +4p_1x^{5}| \\
16x^{10}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.34\times 10^{-3}) \\
( 4.54\times 10^{-4},  4.84\times 10^{-2}) \\
0.194 \\ |0.0213 +0.0106p_1^{-1}| \\ |0.00206 +0.00206p_1| \\
0.00000425|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,1)\bm{2}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, x^{4}) \\
(2x^{5}, x^{2}) \\
4x^{2} \\ |2x^{3} +p_1^{-1}x^{3}| \\ |4x^{5} +4p_1x^{5}| \\
16x^{10}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.34\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.194 \\ |0.0213 +0.0106p_1^{-1}| \\ |0.00206 +0.00206p_1| \\
0.00000425|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,1)\bm{3}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, x^{4}) \\
(4x^{5}, x^{2}) \\
4x^{2} \\ |2x^{3} +p_1^{-1}x^{3}| \\ |4x^{5} +4p_1x^{5}| \\
16x^{10}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  2.34\times 10^{-3}) \\
( 2.06\times 10^{-3},  4.84\times 10^{-2}) \\
0.194 \\ |0.0213 +0.0106p_1^{-1}| \\ |0.00206 +0.00206p_1| \\
0.00000425|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,1)\bm{4}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{4}) \\
(2x^{5}, x^{2}) \\
x \\ |p_1^{-1}x^{3} +2x^{3}| \\ x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  4.69\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0106p_1^{-1} +0.0213| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,1)\bm{5}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{5}) \\
(2x^{5}, x^{2}) \\
x \\ |p_1^{-1}x^{3} +2x^{3}| \\ x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  1.03\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0106p_1^{-1} +0.0213| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,1)\bm{6}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{4}) \\
(2x^{5}, x^{2}) \\
 x \\ |2x^{3} +p_1^{-1}x^{3}| \\  |-p_1^{-1}x^{4} +2x^{4}| \\
4x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  4.69\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ |-0.00234p_1^{-1} +0.00469| \\
0.0000220|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,1)\bm{7}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{4}) \\
(2x^{5}, x^{2}) \\
x \\ |2x^{3} +p_1^{-1}x^{3}| \\ x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  4.69\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,1)\bm{8}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{4}) \\
(4x^{5}, x^{2}) \\
x \\ |2x^{3} +p_1^{-1}x^{3}| \\ x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  4.69\times 10^{-3}) \\
( 2.06\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,1)\bm{9}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{4}) \\
(4x^{6}, x^{2}) \\
 x \\ |2x^{3} +p_1^{-1}x^{3}| \\ |2x^{4} -p_1^{-1}x^{4}| \\
4x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  4.69\times 10^{-3}) \\
( 4.54\times 10^{-4},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ |0.00469 -0.00234p_1^{-1}| \\
0.0000220|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,1)\bm{10}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{5}) \\
(2x^{5}, x^{2}) \\
 x \\ |2x^{3} +p_1^{-1}x^{3}| \\  |-p_1^{-1}x^{4} +2x^{4}| \\
4x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  1.03\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ |-0.00234p_1^{-1} +0.00469| \\
0.0000220|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,1)\bm{11}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{5}) \\
(2x^{5}, x^{2}) \\
x \\ |2x^{3} +p_1^{-1}x^{3}| \\ x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  1.03\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,1)\bm{12}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{8}, 2x^{5}) \\
(4x^{5}, x^{2}) \\
x \\ |2x^{3} +p_1^{-1}x^{3}| \\ x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.1\times 10^{-5},  1.03\times 10^{-3}) \\
( 2.06\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,1)\bm{13}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(x^{8}, 2x^{4}) \\
(2x^{5}, x^{2}) \\
x \\  |2x^{3} +p_1^{-1}x^{3}| \\  x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.49\times 10^{-6},  4.69\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,1)\bm{14}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(x^{8}, 2x^{4}) \\
(4x^{5}, x^{2}) \\
x \\  |2x^{3} +p_1^{-1}x^{3}| \\  x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.49\times 10^{-6},  4.69\times 10^{-3}) \\
( 2.06\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,1)\bm{15}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(x^{8}, 2x^{4}) \\
(2x^{5}, x^{2}) \\
 x \\  |2x^{3} +p_1^{-1}x^{3}| \\ |p_1^{-1}x^{4} -2x^{4}| \\
4x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.49\times 10^{-6},  4.69\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ |0.00234p_1^{-1} -0.00469| \\
0.0000220|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,1)\bm{16}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(x^{8}, 2x^{4}) \\
(4x^{6}, x^{2}) \\
 x \\  |2x^{3} +p_1^{-1}x^{3}| \\  |-2x^{4} +p_1^{-1}x^{4}| \\
4x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.49\times 10^{-6},  4.69\times 10^{-3}) \\
( 4.54\times 10^{-4},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ |-0.00469 +0.00234p_1^{-1}| \\
0.0000220|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(2,9,1)\bm{17}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(x^{8}, 2x^{5}) \\
(2x^{5}, x^{2}) \\
x \\  |2x^{3} +p_1^{-1}x^{3}| \\  x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.49\times 10^{-6},  1.03\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(2,9,1)\bm{18}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(x^{8}, 2x^{5}) \\
(4x^{5}, x^{2}) \\
x \\  |2x^{3} +p_1^{-1}x^{3}| \\  x^{4} \\
2x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.49\times 10^{-6},  1.03\times 10^{-3}) \\
( 2.06\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ 0.00234 \\
0.0000110|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(2,9,1)\bm{19}\\ (0.220)\\ \end{array}$} & $\begin{smallmatrix}
(x^{8}, 2x^{5}) \\
(2x^{5}, x^{2}) \\
 x \\  |2x^{3} +p_1^{-1}x^{3}| \\ |p_1^{-1}x^{4} -2x^{4}| \\
4x^{8}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 5.49\times 10^{-6},  1.03\times 10^{-3}) \\
( 1.03\times 10^{-3},  4.84\times 10^{-2}) \\
0.220 \\ |0.0213 +0.0106p_1^{-1}| \\ |0.00234p_1^{-1} -0.00469| \\
0.0000220|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & & \\ \hline
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(3,6,\frac{1}{2})\bm{1}\\ (0.364)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{12}, x^{6}) \\
(2x^{7}, x^{3}) \\
x \\  2x^{4} \\ x^{6} \\
2x^{11}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.08\times 10^{-5},  2.33\times 10^{-3}) \\
( 1.69\times 10^{-3},  4.82\times 10^{-2}) \\
0.364 \\ 0.0351 \\ 0.00233 \\
0.0000297|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(3,6,\frac{1}{2})\bm{2}\\ (0.364)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{12}, x^{6}) \\
(4x^{9}, x^{3}) \\
x \\  2x^{4} \\ x^{6} \\
2x^{11}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.08\times 10^{-5},  2.33\times 10^{-3}) \\
( 4.49\times 10^{-4},  4.82\times 10^{-2}) \\
0.364 \\ 0.0351 \\ 0.00233 \\
0.0000297|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ \\ \hline
{\scriptsize $\begin{array}{c}(3,6,\frac{1}{2})\bm{3}\\ (0.364)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{12}, x^{6}) \\
(2x^{8}, x^{3}) \\
x \\  2x^{4} \\ x^{6} \\
2x^{11}|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.08\times 10^{-5},  2.33\times 10^{-3}) \\
( 6.16\times 10^{-4},  4.82\times 10^{-2}) \\
0.364 \\ 0.0351 \\ 0.00233 \\
0.0000297|\textrm{Im}(p_1)| \\
\end{smallmatrix}$ & & \\ \hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c} \hline
Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} & Label & \multirow{2}{*}{Observables} & \multirow{2}{*}{Values at $x_{bp}$} \\
($x_{bp}$) & & & ($x_{bp}$) & & \\ \hline
{\scriptsize $\begin{array}{c}(3,6,1)\bm{1}\\ (0.0310)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{3.5}, x^{2}) \\
(2x^{2}, \sqrt{2}x) \\
x^{0.5} \\ x \\  |-2x^{1.5} +p_1p_2^{-1}x^{1.5}| \\
2x^{3}|\textrm{Im}(p_1p_2^{-1})| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.05\times 10^{-5},  9.61\times 10^{-4}) \\
( 1.92\times 10^{-3},  4.38\times 10^{-2}) \\
0.176 \\ 0.0310 \\ |-0.0109 +0.00546p_1p_2^{-1}| \\
0.0000596|\textrm{Im}(p_1p_2^{-1})| \\
\end{smallmatrix}$ &
{\scriptsize $\begin{array}{c}(3,6,1)\bm{2}\\ (0.0310)\\ \end{array}$} & $\begin{smallmatrix}
(2x^{3.5}, x^{2}) \\
(2x^{2}, \sqrt{2}x) \\
x^{0.5} \\ x \\  |-2x^{1.5} +p_1^{-1}p_2x^{1.5}| \\
2x^{3}|\textrm{Im}(p_1p_2^{-1})| \\
\end{smallmatrix}$ & $\begin{smallmatrix}
( 1.05\times 10^{-5},  9.61\times 10^{-4}) \\
( 1.92\times 10^{-3},  4.38\times 10^{-2}) \\
0.176 \\ 0.0310 \\ |-0.0109 +0.00546p_1^{-1}p_2| \\
0.0000596|\textrm{Im}(p_1p_2^{-1})| \\
\end{smallmatrix}$ \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & 1 & $(2,7,\frac{1}{2})\bm{1}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & $(2,7,\frac{1}{2})\bm{1}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & $(2,7,\frac{1}{2})\bm{1}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & $(2,7,\frac{1}{2})\bm{1}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & $(2,7,\frac{1}{2})\bm{2}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & $(2,7,\frac{1}{2})\bm{2}$ \\
\hline
\end{tabularx}
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{1}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{1}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{2}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{3}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{4}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{4}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{5}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{5}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{6}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{6}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{6}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{6}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{7}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{7}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{7}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{7}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{8}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{8}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{9}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{9}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{10}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{10}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{11}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{11}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{11}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{11}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{12}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{12}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{12}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{12}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{14}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{14}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{14}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{14}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{15}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{15}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{15}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{15}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{16}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{16}$ \\
\hline
\end{tabularx}
\end{table}
\begin{table}[H]
\centering
\footnotesize
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{16}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{16}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{17}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{17}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{17}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{17}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{17}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{17}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{17}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{17}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{18}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{18}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{18}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{18}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{18}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{18}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{18}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{18}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & 1 & $(2,8,\frac{1}{2})\bm{19}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & $(2,8,\frac{1}{2})\bm{19}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & $(2,8,\frac{1}{2})\bm{19}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & $(2,8,\frac{1}{2})\bm{19}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & $(2,8,\frac{1}{2})\bm{20}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & $(2,8,\frac{1}{2})\bm{20}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{21}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{21}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{21}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{21}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{22}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{22}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{22}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{22}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{23}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{23}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{24}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{24}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{25}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{25}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{26}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & -1 & -1 & -1 & $(2,8,\frac{1}{2})\bm{26}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{26}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & $(2,8,\frac{1}{2})\bm{26}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{27}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{27}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{27}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{27}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{28}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{28}$ \\
\hline
\end{tabularx}
\end{table}
\begin{table}[H]
\centering
\footnotesize
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{28}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{28}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{29}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{29}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{29}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{29}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{30}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{30}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{30}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{30}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{31}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{31}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{31}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{31}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{32}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{32}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{32}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{32}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{33}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{33}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{33}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{33}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{34}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{34}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{34}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{34}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{35}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{35}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{35}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{35}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{36}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & $(2,8,\frac{1}{2})\bm{36}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{36}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & $(2,8,\frac{1}{2})\bm{36}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & $(2,8,\frac{1}{2})\bm{36}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{36}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & $(2,8,\frac{1}{2})\bm{36}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{36}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{37}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{37}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{37}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{37}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{38}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{38}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{38}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{38}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{39}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{39}$ \\
\hline
\end{tabularx}
\end{table}
\begin{table}[H]
\centering
\footnotesize
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{39}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{39}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{40}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{40}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{40}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{40}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{41}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{41}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{41}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{41}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{42}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,8,\frac{1}{2})\bm{42}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{42}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,\frac{1}{2})\bm{42}$ \\
\hline
\end{tabularx}
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,1)\bm{1}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,1)\bm{1}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,8,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,8,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,8,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,8,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,8,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,8,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,8,1)\bm{3}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,8,1)\bm{3}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,1)\bm{4}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,1)\bm{4}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,1)\bm{5}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,1)\bm{5}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,1)\bm{6}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,8,1)\bm{6}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,1)\bm{7}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,1)\bm{7}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,8,1)\bm{8}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,8,1)\bm{8}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,8,1)\bm{9}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,8,1)\bm{9}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,8,1)\bm{10}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,8,1)\bm{10}$ \\
\hline
\end{tabularx}
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{1}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{1}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{2}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{3}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{4}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{4}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{5}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{5}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{6}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{6}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{6}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{6}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{7}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{7}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{7}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{7}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{8}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{8}$ \\
0 & 1 & 3 & 2 & 0 & 0 & 5 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{9}$ \\
0 & 1 & 3 & 2 & 0 & 0 & 5 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{9}$ \\
0 & 1 & 3 & 2 & 0 & 0 & 5 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{9}$ \\
0 & 1 & 3 & 2 & 0 & 0 & 5 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{9}$ \\
0 & 1 & 3 & 2 & 0 & 0 & 5 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{10}$ \\
0 & 1 & 3 & 2 & 0 & 0 & 5 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{10}$ \\
0 & 1 & 3 & 2 & 0 & 0 & 5 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{11}$ \\
0 & 1 & 3 & 2 & 0 & 0 & 5 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{11}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{12}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{12}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{12}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{12}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{13}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{14}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{14}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{14}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{14}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{15}$ \\
\hline
\end{tabularx}
\end{table}
\begin{table}[H]
\centering
\footnotesize
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{15}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{15}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{15}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{16}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{16}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{17}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{17}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{18}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{18}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{18}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{18}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{19}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{19}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{19}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{19}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{20}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{20}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{20}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{20}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{21}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{21}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{21}$ \\
0 & 1 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{21}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{22}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{22}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{22}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{22}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{23}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{23}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{23}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{23}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{24}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{24}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{24}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{24}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{24}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{24}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{24}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{24}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{25}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{25}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{25}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{25}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{25}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{25}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{25}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{25}$ \\
\hline
\end{tabularx}
\end{table}
\begin{table}[H]
\centering
\footnotesize
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
0 & 1 & 4 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{26}$ \\
0 & 1 & 4 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{26}$ \\
1 & 1 & 2 & 3 & 0 & 0 & 5 & 1 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{27}$ \\
1 & 1 & 2 & 3 & 0 & 0 & 5 & 1 & 0 & 1 & 2 & 0 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{27}$ \\
1 & 1 & 2 & 3 & 0 & 0 & 5 & 1 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{28}$ \\
1 & 1 & 2 & 3 & 0 & 0 & 5 & 1 & 0 & 1 & 2 & 0 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{28}$ \\
1 & 1 & 2 & 3 & 0 & 0 & 5 & 1 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{29}$ \\
1 & 1 & 2 & 3 & 0 & 0 & 5 & 1 & 0 & 1 & 2 & 0 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{29}$ \\
1 & 1 & 2 & 3 & 0 & 0 & 5 & 1 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{30}$ \\
1 & 1 & 2 & 3 & 0 & 0 & 5 & 1 & 0 & 1 & 2 & 0 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{30}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{31}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{31}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{31}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{31}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{32}$ \\
1 & 0 & 3 & 2 & 0 & 0 & 3 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{32}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{33}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{33}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{33}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{33}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{34}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{34}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{34}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{34}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{35}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{35}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{36}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{36}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{37}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{37}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{38}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & -1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{38}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{38}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{38}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{39}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{39}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{39}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{39}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{40}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{40}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{40}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{40}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{41}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{41}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{41}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{41}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{42}$ \\
\hline
\end{tabularx}
\end{table}
\begin{table}[H]
\centering
\footnotesize
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{42}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{42}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{42}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{43}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{43}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{43}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{43}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{44}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{44}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{44}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{44}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{45}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{45}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{45}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{45}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{46}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{46}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{46}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{46}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{47}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{47}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{47}$ \\
1 & 0 & 3 & 2 & 1 & 0 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{47}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{48}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{48}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{48}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{48}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{48}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{48}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{48}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{48}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{49}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{49}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{49}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{49}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{50}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{50}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{50}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{50}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{51}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{51}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{51}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{51}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{52}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{52}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{52}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{52}$ \\
\hline
\end{tabularx}
\end{table}
\begin{table}[H]
\centering
\footnotesize
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{53}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{53}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{53}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{53}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{54}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{54}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{54}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{54}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & 1 & 1 & 1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & -1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{55}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{56}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{56}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{56}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{56}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{56}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{56}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{56}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{56}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & 1 & 1 & -1 & 1 & 1 & 1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & -1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{57}$ \\
\hline
\end{tabularx}
\end{table}
\begin{table}[H]
\centering
\footnotesize
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{57}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{58}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{58}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{58}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{58}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & 1 & 1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{59}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{59}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{59}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{59}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{59}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{59}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{59}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{59}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{60}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{60}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{60}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 1 & 1 & 2 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{60}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 8 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{61}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 8 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{61}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 8 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{61}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 8 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{61}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{62}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & 1 & $(2,9,\frac{1}{2})\bm{63}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,\frac{1}{2})\bm{63}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,\frac{1}{2})\bm{63}$ \\
1 & 0 & 4 & 3 & 0 & 0 & 4 & 2 & 1 & 1 & 1 & 8 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & $(2,9,\frac{1}{2})\bm{63}$ \\
\hline
\end{tabularx}
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,1)\bm{1}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,1)\bm{1}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,1)\bm{1}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,1)\bm{1}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 0 & 1 & 2 & 0 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,1)\bm{2}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{3}$ \\
0 & 1 & 3 & 2 & 0 & 1 & 5 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,1)\bm{3}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,1)\bm{3}$ \\
0 & 1 & 3 & 2 & 1 & 1 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,1)\bm{3}$ \\
0 & 1 & 4 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{4}$ \\
0 & 1 & 4 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,1)\bm{4}$ \\
0 & 1 & 4 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{5}$ \\
0 & 1 & 4 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,1)\bm{5}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,1)\bm{6}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,1)\bm{6}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{7}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,1)\bm{7}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{8}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,1)\bm{8}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,1)\bm{9}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,1)\bm{9}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,1)\bm{10}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,1)\bm{10}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{11}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,1)\bm{11}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{12}$ \\
1 & 1 & 3 & 2 & 0 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,1)\bm{12}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,1)\bm{13}$ \\
\hline
\end{tabularx}
\end{table}
\begin{table}[H]
\centering
\footnotesize
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,1)\bm{13}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{13}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,1)\bm{13}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,1)\bm{14}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,1)\bm{14}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{14}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,1)\bm{14}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,1)\bm{15}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,1)\bm{15}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,1)\bm{15}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,1)\bm{15}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,1)\bm{16}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,1)\bm{16}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 1 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,1)\bm{16}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 1 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,1)\bm{16}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & $(2,9,1)\bm{17}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & -1 & 1 & $(2,9,1)\bm{17}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{17}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & $(2,9,1)\bm{17}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & -1 & 1 & $(2,9,1)\bm{18}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & $(2,9,1)\bm{18}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & $(2,9,1)\bm{18}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & $(2,9,1)\bm{18}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & $(2,9,1)\bm{19}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & $(2,9,1)\bm{19}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & -1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & $(2,9,1)\bm{19}$ \\
1 & 1 & 3 & 2 & 1 & 0 & 5 & 2 & 0 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & $(2,9,1)\bm{19}$ \\
\hline
\end{tabularx}
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 0 & 2 & 1 & 0 & 1 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & 1 & $(3,6,\frac{1}{2})\bm{1}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 0 & 2 & 1 & 0 & 1 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & $(3,6,\frac{1}{2})\bm{1}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 0 & 2 & 1 & 0 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & $(3,6,\frac{1}{2})\bm{1}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 0 & 2 & 1 & 0 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & $(3,6,\frac{1}{2})\bm{1}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 0 & 2 & 1 & 0 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & $(3,6,\frac{1}{2})\bm{1}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 0 & 2 & 1 & 0 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & $(3,6,\frac{1}{2})\bm{1}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 0 & 2 & 1 & 0 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & $(3,6,\frac{1}{2})\bm{1}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 0 & 2 & 1 & 0 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & $(3,6,\frac{1}{2})\bm{1}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 2 & 2 & 1 & 0 & 1 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & $(3,6,\frac{1}{2})\bm{2}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 2 & 2 & 1 & 0 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & $(3,6,\frac{1}{2})\bm{2}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 2 & 2 & 2 & 0 & 1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & 1 & $(3,6,\frac{1}{2})\bm{3}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 2 & 2 & 2 & 0 & 1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & 1 & $(3,6,\frac{1}{2})\bm{3}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 2 & 2 & 2 & 0 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & $(3,6,\frac{1}{2})\bm{3}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 2 & 2 & 2 & 0 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & $(3,6,\frac{1}{2})\bm{3}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 2 & 2 & 2 & 0 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & 1 & $(3,6,\frac{1}{2})\bm{3}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 2 & 2 & 2 & 0 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & $(3,6,\frac{1}{2})\bm{3}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 2 & 2 & 2 & 0 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & 1 & 1 & $(3,6,\frac{1}{2})\bm{3}$ \\
1 & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 2 & 2 & 2 & 0 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & 1 & $(3,6,\frac{1}{2})\bm{3}$ \\
\hline
\end{tabularx}
\begin{tabularx}{180mm}{CCCCCCCCCCCCCCCCCCCCCC|c} \hline
$p_{Q11}$ & $p_{Q21}$ & $p_{Q12}$ & $p_{Q22}$ & $p_{u11}$ & $p_{u21}$ & $p_{u12}$ & $p_{u22}$ & $p_{d11}$ & $p_{d21}$ & $p_{d12}$ & $p_{d22}$ & $a_{22}$ & $a_{23}$ & $a_{32}$ & $a_{33}$ & $b_{21}$ & $b_{22}$ & $b_{23}$ & $b_{31}$ & $b_{32}$ & $b_{33}$ & Label \\ \hline
0 & 1 & 3 & 0 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & -1 & $(3,6,2)\bm{1}$ \\
0 & 1 & 3 & 0 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & $(3,6,2)\bm{1}$ \\
0 & 1 & 3 & 0 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & -1 & $(3,6,2)\bm{1}$ \\
0 & 1 & 3 & 0 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & $(3,6,2)\bm{1}$ \\
0 & 1 & 3 & 0 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & $(3,6,2)\bm{1}$ \\
0 & 1 & 3 & 0 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & $(3,6,2)\bm{1}$ \\
0 & 1 & 3 & 0 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & $(3,6,2)\bm{1}$ \\
0 & 1 & 3 & 0 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & $(3,6,2)\bm{1}$ \\
1 & 0 & 1 & 2 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 & -1 & $(3,6,2)\bm{2}$ \\
1 & 0 & 1 & 2 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & $(3,6,2)\bm{2}$ \\
1 & 0 & 1 & 2 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & -1 & $(3,6,2)\bm{2}$ \\
1 & 0 & 1 & 2 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & $(3,6,2)\bm{2}$ \\
1 & 0 & 1 & 2 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & $(3,6,2)\bm{2}$ \\
1 & 0 & 1 & 2 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & $(3,6,2)\bm{2}$ \\
1 & 0 & 1 & 2 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & $(3,6,2)\bm{2}$ \\
1 & 0 & 1 & 2 & 1 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & $(3,6,2)\bm{2}$ \\
\hline
\end{tabularx}
